Slot-JEPA: Object-Structured Prediction Interfaces for Latent World Models

As a prototypical latent world model, Joint-Embedding Predictive Architectures (JEPAs) provide strong semantic representations. However, dense patch representations expose a redundant interface to downstream predictors, which must implicitly infer spatial organization and temporal correspondence, presenting three challenges. First, object information is distributed across patches, forcing each downstream predictor to redundantly recover object structure that could otherwise be reused across tasks before modeling interactions. Second, the lack of explicit entity correspondence across time makes historical transitions expensive, restricting the predictor's flexibility in utilizing context. Third, without explicit transport structure, existing JEPA models typically use pointwise l1/l2 distances, which are insensitive to spatial displacement when predicted and goal supports are largely disjoint. We propose the Slot-based Joint-Embedding Predictive Architecture (Slot-JEPA), which decomposes dense representations into stable semantic slots and time-varying spatial masks. Pretrained once and frozen downstream, this decomposition exposes a reusable object-structured interface. Building on it, our Transition Memory Predictor (TMP) stores visual transitions as compact masks and retrieves useful context using statistics of corresponding slots. Its two branches separate slot-specific dynamics from shared cross-slot dynamics. We further use Unbalanced Optimal Transport (UOT) to supervise mask prediction and evaluate candidate plans by transporting mass between aligned predicted and goal masks, providing a signal better aligned with spatial progress. Across seven visual-understanding benchmarks, the slot-reconstructed features remain transferable. Slot-JEPA also improves goal-conditioned planning across six planar environments and four robotic arm planning tasks on the REALM-JEPA benchmark.

==> figures/slot_decomposition_architecture.tex <==
\begin{tikzpicture}[
  font=\small, >=Latex,
  flow/.style={-{Latex[length=1.7mm]}, line width=.65pt, draw=black!75},
  skip/.style={-{Latex[length=1.5mm]}, line width=.6pt, draw=black!65, rounded corners=2pt},
  link/.style={densely dotted, line width=.75pt, draw=black!55},
  mainpanel/.style={draw=black!38, fill=black!3, rounded corners=5pt,
                    line width=.7pt, minimum width=94mm},
  detailpanel/.style={draw=black!45, fill=black!1, rounded corners=5pt,
                      densely dotted, line width=.75pt, minimum width=68mm},
  io/.style={draw=taskplace!85!black, fill=taskplace!10, rounded corners=2pt,
             minimum width=34mm, minimum height=6.2mm, align=center, inner sep=1.7pt},
  enc/.style={draw=taskdepth!90!black, fill=taskdepth!13, rounded corners=2pt,
              minimum width=48mm, minimum height=6.2mm, align=center, inner sep=1.7pt},
  dec/.style={draw=taskseg!88!black, fill=taskseg!13, rounded corners=2pt,
              minimum width=48mm, minimum height=6.2mm, align=center, inner sep=1.7pt},
  head/.style={draw=taskvos!88!black, fill=taskvos!12, rounded corners=2pt,
               minimum width=48mm, minimum height=6.2mm, align=center, inner sep=1.7pt},
  cell/.style={draw=black!65, fill=white, rounded corners=1.5pt,
               minimum width=27mm, minimum height=5.5mm, align=center,
               inner sep=1.4pt, font=\scriptsize},
  add/.style={circle, draw=black!70, fill=white, minimum size=4mm,
              inner sep=0pt, font=\scriptsize},
  repeat/.style={font=\scriptsize, text=black!65, anchor=west},
  maintitle/.style={font=\bfseries\large, anchor=west},
  detailtitle/.style={font=\bfseries, anchor=west}
]

% ==================================================================
% Top row: encoder and its repeated-cell detail
% ==================================================================
\node[maintitle, anchor=center, text=taskdepth!75!black] (etitle) at (5.00,11.75) {Two-stage Slot Encoder};
\node[io] (ein) at (5.00,4.95) {reference features $\bm Z^S$\\[-2pt]\scriptsize $B\times T\times H\times W\times D$};
\node[enc] (window) at (5.00,5.90) {window partition: $2\times4\times4$};
\node[enc] (local) at (5.00,6.87) {Local Slot Attention\\[-2pt]\scriptsize $4$ slots/window, width $D$};
\node[repeat] at (7.55,6.87) {$\times3$ iterations};
\node[enc] (pool) at (5.00,7.86) {concatenate local slots: $n_w\times4\times D$};
\node[enc] (fps) at (5.00,8.85) {farthest-point sampling: initialize $K=16$};
\node[dec] (global) at (5.00,9.84) {Global Slot Attention\\[-2pt]\scriptsize inputs: pooled local-slot candidates};
\node[repeat] at (7.55,9.84) {$\times3$ iterations};
\node[io, draw=taskseg!85!black, fill=taskseg!13] (eslots) at (5.00,10.78) {shared slot bank $\bm S$: $B\times K\times D$};
\draw[flow] (ein) -- (window);
\draw[flow] (window) -- (local);
\draw[flow] (local) -- (pool);
\draw[flow] (pool) -- (fps);
\draw[flow] (fps) -- (global);
\draw[flow] (global) -- (eslots);
\coordinate (encframetop) at (5.00,12.05);
\coordinate (encframebottom) at (5.00,3.90);
\begin{scope}[on background layer]
  \node[mainpanel, fit=(encframetop)(encframebottom)(etitle)(ein)(eslots), inner ysep=2.5mm] (encoderpanel) {};
\end{scope}

\node[detailtitle, anchor=center] (stitle) at (13.85,11.75) {Slot Attention Cell};
\node[io, minimum width=26mm] (iinput) at (12.25,4.25) {input tokens};
\node[io, minimum width=26mm] (sinput) at (15.45,4.25) {previous slots};
\node[cell] (iln) at (12.25,4.95) {LayerNorm};
\node[cell] (sln) at (15.45,4.95) {LayerNorm};
\node[cell] (kv) at (12.25,5.65) {Linear $K,V$};
\node[cell] (q) at (15.45,5.65) {Linear $Q$};
\node[cell, minimum width=37mm] (attn) at (13.85,6.45) {$A=\operatorname{softmax}_{\rm slot}(KQ^\top/\sqrt D)$};
\node[cell, minimum width=37mm] (norm) at (13.85,7.25) {normalize $A$ over input tokens};
\node[cell, minimum width=37mm] (weighted) at (13.85,8.05) {$U=A^\top V$};
\node[cell, minimum width=37mm] (gru) at (13.85,8.85) {GRU$(U,S_{\rm prev})$};
\node[cell, minimum width=37mm] (mlp) at (13.85,9.65) {LayerNorm $\rightarrow$ MLP};
\node[add] (sadd) at (13.85,10.35) {$+$};
\node[io, minimum width=37mm] (sout) at (13.85,10.95) {updated slots};
\draw[flow] (iinput) -- (iln);
\draw[flow] (sinput) -- (sln);
\draw[flow] (iln) -- (kv);
\draw[flow] (sln) -- (q);
\draw[flow] (kv.north) -- ([xshift=-9mm]attn.south);
\draw[flow] (q.north) -- ([xshift=9mm]attn.south);
\draw[flow] (attn) -- (norm);
\draw[flow] (norm) -- (weighted);
\draw[flow] (weighted) -- (gru);
\draw[flow] (gru) -- (mlp);
\draw[flow] (mlp) -- (sadd);
\draw[skip] (gru.west) -- ++(-.42,0) |- (sadd.west);
\draw[flow] (sadd) -- (sout);
\coordinate (slotframetop) at (13.85,12.05);
\coordinate (slotframebottom) at (13.85,3.90);
\coordinate (slotframeleft) at (10.55,8.00);
\coordinate (slotframeright) at (17.15,8.00);
\begin{scope}[on background layer]
  \node[detailpanel, fit=(slotframetop)(slotframebottom)(slotframeleft)(slotframeright)(stitle)(iinput)(sinput)(sout), inner ysep=2.5mm] (slotpanel) {};
\end{scope}
\coordinate (locallink) at ([yshift=-3mm]local.east);
\coordinate (globallink) at ([yshift=3mm]global.east);
\draw[link] (local.east) -- (locallink) -- (locallink -| slotpanel.west);
\draw[link] (global.east) -- (globallink) -- (globallink -| slotpanel.west);

% ==================================================================
% Bottom row: decoder and its repeated-block detail
% ==================================================================
\begin{scope}[yshift=-4mm]
\node[maintitle, anchor=center, text=taskvos!75!black] (dtitle) at (5.00,3.37) {Spatial Mask Decoder};
\node[io, minimum width=31mm] (dslots) at (3.00,-3.70) {shared slots $\bm S$\\[-2pt]\scriptsize $B\times K\times D$};
\node[io, minimum width=31mm] (patch) at (7.00,-3.70) {patch tokens $\bm Z$\\[-2pt]\scriptsize $BT\times N\times D$};
\node[dec] (dmain) at (7.00,-2.60) {Decoder Block $\times2$\\[-2pt]\scriptsize slot cross-attn $+$ patch encoder};
\node[enc, minimum width=35mm] (sprj) at (3.00,-1.50) {slot projection $D\!\rightarrow\!128$};
\node[enc, minimum width=35mm] (pprj) at (7.00,-1.50) {patch projection $D\!\rightarrow\!128$};
\node[head] (concat) at (5.00,-.40) {broadcast $+$ concatenate each patch--slot pair ($256$-d)};
\node[head] (maskhead) at (5.00,.60) {Mask MLP: $256\!\rightarrow\!128\!\rightarrow\!128\!\rightarrow\!1$};
\node[head] (dsoft) at (5.00,1.57) {softmax over $K$ slots: $\bm M$};
\node[io, draw=taskvos!88!black, fill=taskvos!12] (drecon) at (5.00,2.49) {reconstruction: $\bar{\bm Z}_{t,n}=\sum_k m_{t,k,n}\bm s_k$};
\draw[flow] (patch) -- (dmain);
\draw[flow] (dslots.north |- dmain.west) -- (dmain.west);
\draw[flow] (dmain) -- (pprj);
\draw[flow] (dslots) -- (sprj);
\draw[flow] (sprj.north) -- ([xshift=-12mm]concat.south);
\draw[flow] (pprj.north) -- ([xshift=12mm]concat.south);
\draw[flow] (concat) -- (maskhead);
\draw[flow] (maskhead) -- (dsoft);
\draw[flow] (dsoft) -- (drecon);
\coordinate (decframetop) at (5.00,3.68);
\coordinate (decframebottom) at (5.00,-4.08);
\begin{scope}[on background layer]
  \node[mainpanel, fit=(decframetop)(decframebottom)(dtitle)(patch)(dslots)(drecon), inner ysep=2.5mm] (decoderpanel) {};
\end{scope}

\node[detailtitle, anchor=center] (dbtitle) at (13.85,3.37) {Decoder Block};
\node[io, minimum width=25mm] (xinput) at (12.95,-3.50) {patch sequence $X$};
\node[io, minimum width=20mm] (xslots) at (15.45,-3.50) {slots $S$};
\node[cell, minimum width=30mm] (xln) at (12.95,-2.50) {LayerNorm};
\node[cell, minimum width=38mm] (cross) at (13.85,-1.50) {8-head cross-attention\\[-2pt]\scriptsize $Q=X$; $K,V=S$};
\node[add] (xadd) at (13.85,-.50) {$+$};
\node[dec, minimum width=50mm, minimum height=14mm] (tenc) at (13.85,.90) {\textbf{TransformerEncoderLayer}\\[-1pt]\scriptsize patch self-attention $+$ residual $+$ LayerNorm\\[-1pt]\scriptsize FFN $(D\!\rightarrow\!4D\!\rightarrow\!D)$ $+$ residual $+$ LayerNorm};
\node[io, minimum width=38mm] (xout) at (13.85,2.43) {updated patch sequence};
\draw[flow] (xinput) -- (xln);
\draw[flow] (xln) -- (cross);
\draw[flow] (xslots.north) -- ([xshift=8mm]cross.south);
\draw[flow] (cross) -- (xadd);
\draw[skip] (xinput.west) -- ++(-.25,0) |- (xadd.west);
\draw[flow] (xadd) -- (tenc);
\draw[flow] (tenc) -- (xout);
\coordinate (blockframetop) at (13.85,3.68);
\coordinate (blockframebottom) at (13.85,-4.08);
\coordinate (blockframeleft) at (10.55,0.00);
\coordinate (blockframeright) at (17.15,0.00);
\begin{scope}[on background layer]
  \node[detailpanel, fit=(blockframetop)(blockframebottom)(blockframeleft)(blockframeright)(dbtitle)(xinput)(xslots)(xout), inner ysep=2.5mm] (blockpanel) {};
\end{scope}
\draw[link] (dmain.east) -- (blockpanel.west |- dmain.east);
\end{scope}

\end{tikzpicture}


==> figures/tmp_architecture.tex <==
\begin{tikzpicture}[
  font=\small, >=Latex,
  flow/.style={-{Latex[length=1.7mm]}, line width=.65pt, draw=black!75},
  skip/.style={-{Latex[length=1.5mm]}, line width=.6pt, draw=black!65, rounded corners=2pt},
  link/.style={densely dotted, line width=.75pt, draw=black!55},
  io/.style={draw=taskplace!85!black, fill=taskplace!10, rounded corners=2pt,
             minimum height=6.2mm, align=center, inner sep=1.7pt},
  global/.style={draw=taskseg!88!black, fill=taskseg!13, rounded corners=2pt,
                 minimum height=6.2mm, align=center, inner sep=1.7pt},
  object/.style={draw=taskvos!88!black, fill=taskvos!12, rounded corners=2pt,
                 minimum height=6.2mm, align=center, inner sep=1.7pt},
  fusion/.style={draw=taskdepth!90!black, fill=taskdepth!13, rounded corners=2pt,
                 minimum height=6.2mm, align=center, inner sep=1.7pt},
  cell/.style={draw=black!65, fill=white, rounded corners=1.5pt,
               minimum height=5.8mm, align=center, inner sep=1.4pt, font=\scriptsize},
  add/.style={circle, draw=black!70, fill=white, minimum size=4mm,
              inner sep=0pt, font=\scriptsize},
  mainpanel/.style={draw=black!38, fill=black!3, rounded corners=5pt,
                    line width=.7pt},
  detailpanel/.style={draw=black!45, fill=black!1, rounded corners=5pt,
                      densely dotted, line width=.75pt},
  title/.style={font=\bfseries\large, anchor=center},
  note/.style={font=\scriptsize, text=black!68, align=center}
]

% ==================================================================
% Explicit pretraining inputs shared by both predictor branches
% ==================================================================
\node[io, minimum width=30mm] (contexts) at (1.70,5.55)
  {observed contexts\\[-2pt]\scriptsize $(\bm M_i,\bm M_{i+1})_{i=1}^{4}$};
\node[io, minimum width=27mm] (querymask) at (4.85,5.55)
  {current query\\[-2pt]\scriptsize mask $\bm M_t$};
\node[io, minimum width=30mm, draw=taskoverall!85!black, fill=taskoverall!10]
  (futuretokens) at (8.00,5.55)
  {learned future tokens\\[-2pt]\scriptsize $\bm q^r$ and $\{\bm q_k\}_{k=1}^{K}$};
\node[io, minimum width=30mm] (pseudocond) at (11.25,5.55)
  {inverse-encoded\\[-2pt]\scriptsize pseudo-state/action};
\node[io, minimum width=30mm] (slots) at (14.50,5.55)
  {shared slot bank\\[-2pt]\scriptsize $\bm S\in\mathbb R^{B\times K\times D}$};

\node[fusion, minimum width=140mm] (assemble) at (8.10,6.50)
  {context--query token construction\\[-2pt]
   \scriptsize observed pairs form context blocks; learned tokens replace unknown future inputs in the query block};

\draw[flow] (contexts) -- ([xshift=-54mm]assemble.south);
\draw[flow] (querymask) -- ([xshift=-27mm]assemble.south);
\draw[flow] (futuretokens) -- (assemble.south);
\draw[flow] (pseudocond) -- ([xshift=27mm]assemble.south);
\draw[flow] (slots) -- ([xshift=54mm]assemble.south);

% ==================================================================
% Reconstructed-feature branch
% ==================================================================
\node[title, text=taskseg!78!black] (gtitle) at (3.75,14.15)
  {Reconstructed-feature branch};
\node[global, minimum width=52mm] (gfield) at (3.75,7.55)
  {reconstructed feature field $[\bar{\bm Z}_i\Vert\bm M_i^\top]$\\[-2pt]
   \scriptsize context pairs $+$ learned query field};
\node[global, minimum width=52mm] (gpack) at (3.75,8.65)
  {pack context--query transitions\\[-2pt]
   \scriptsize spatial tokens $+$ pseudo-condition tokens};
\node[global, minimum width=52mm] (gproj) at (3.75,9.75)
  {depth-wise downsampler\\[-2pt]\scriptsize Linear $\rightarrow192$};
\node[global, minimum width=52mm, minimum height=10mm] (gtr) at (3.75,10.85)
  {Context--Query Block $\times12$\\[-2pt]
   \scriptsize dim $192$, $3$ heads, RoPE};
\node[global, minimum width=52mm] (gln) at (3.75,12.00)
  {LayerNorm\\[-2pt]\scriptsize retain learned query positions};
\node[io, minimum width=40mm, draw=taskseg!88!black, fill=taskseg!13] (hfeat) at (3.75,13.05)
  {$\bm H^{\rm feat}_{t+1}$\\[-2pt]\scriptsize $N\times192$};

\draw[flow] (assemble.north -| gfield.south) -- (gfield.south);
\draw[flow] (gfield) -- (gpack);
\draw[flow] (gpack) -- (gproj);
\draw[flow] (gproj) -- (gtr);
\draw[flow] (gtr) -- (gln);
\draw[flow] (gln) -- (hfeat);

\coordinate (gframeleft) at (.75,10.65);
\coordinate (gframeright) at (6.75,10.65);
\coordinate (gframetop) at (3.75,14.47);
\coordinate (gframebottom) at (3.75,7.12);
\begin{scope}[on background layer]
  \node[mainpanel, fit=(gframeleft)(gframeright)(gframetop)(gframebottom)
        (gtitle)(gfield)(hfeat), inner sep=1.6mm] (gbg) {};
\end{scope}

% ==================================================================
% Object feature pyramid
% ==================================================================
\node[title, text=taskvos!78!black] (otitle) at (12.15,14.15)
  {Object feature pyramid};
\node[object, minimum width=54mm] (ofield) at (12.15,7.55)
  {per-slot fields $\bm X_{i,k}=m_{i,k}\bm s_k$\\[-2pt]
   \scriptsize context pairs $+$ learned future field $\bm q_k$};

\node[object, minimum width=28mm] (s16in) at (8.95,8.70)
  {downsample $16^2$\\[-2pt]\scriptsize Linear $\rightarrow48$};
\node[object, minimum width=28mm] (s12in) at (12.15,8.70)
  {downsample $12^2$\\[-2pt]\scriptsize Linear $\rightarrow96$};
\node[object, minimum width=28mm] (s6in) at (15.35,8.70)
  {downsample $6^2$\\[-2pt]\scriptsize Linear $\rightarrow196$};

\node[object, minimum width=28mm, minimum height=10mm] (s16tr) at (8.95,9.80)
  {CQ Block $\times4$\\[-2pt]\scriptsize $3$ heads};
\node[object, minimum width=28mm, minimum height=10mm] (s12tr) at (12.15,9.80)
  {CQ Block $\times4$\\[-2pt]\scriptsize $3$ heads};
\node[object, minimum width=28mm, minimum height=10mm] (s6tr) at (15.35,9.80)
  {CQ Block $\times4$\\[-2pt]\scriptsize $4$ heads};

\node[object, minimum width=28mm] (s16out) at (8.95,10.95)
  {LN $+$ upsample\\[-2pt]\scriptsize $48$ channels};
\node[object, minimum width=28mm] (s12out) at (12.15,10.95)
  {LN $+$ upsample\\[-2pt]\scriptsize $96$ channels};
\node[object, minimum width=28mm] (s6out) at (15.35,10.95)
  {LN $+$ upsample\\[-2pt]\scriptsize $196$ channels};
\node[object, minimum width=54mm] (ocat) at (12.15,12.10)
  {concatenate scales\\[-2pt]\scriptsize $N\times340$};
\node[io, minimum width=40mm, draw=taskvos!88!black, fill=taskvos!12] (hmask) at (12.15,13.05)
  {$\bm H^{\rm mask}_{t+1}$\\[-2pt]\scriptsize $K\times N\times340$};

\draw[flow] (assemble.north -| ofield.south) -- (ofield.south);
\draw[flow] (ofield) -- (s16in);
\draw[flow] (ofield) -- (s12in);
\draw[flow] (ofield) -- (s6in);
\draw[flow] (s16in) -- (s16tr);
\draw[flow] (s12in) -- (s12tr);
\draw[flow] (s6in) -- (s6tr);
\draw[flow] (s16tr) -- (s16out);
\draw[flow] (s12tr) -- (s12out);
\draw[flow] (s6tr) -- (s6out);
\draw[flow] (s16out) -- ([xshift=-18mm]ocat.south);
\draw[flow] (s12out) -- (ocat.south);
\draw[flow] (s6out) -- ([xshift=18mm]ocat.south);
\draw[flow] (ocat) -- (hmask);

\coordinate (oframeleft) at (7.40,10.65);
\coordinate (oframeright) at (16.90,10.65);
\coordinate (oframetop) at (12.15,14.47);
\coordinate (oframebottom) at (12.15,7.12);
\begin{scope}[on background layer]
  \node[mainpanel, fit=(oframeleft)(oframeright)(oframetop)(oframebottom)
        (otitle)(ofield)(s16in)(s6in)(hmask), inner sep=1.6mm] (obg) {};
\end{scope}

% ==================================================================
% Feature fusion and predicted mask
% ==================================================================
\node[fusion, minimum width=58mm] (fuse) at (3.70,15.35)
  {broadcast $\bm H^{\rm feat}$ over slots and concatenate\\[-2pt]
   \scriptsize $[\bm H^{\rm mask}_{t+1}\Vert\bm H^{\rm feat}_{t+1}]$};
\node[fusion, minimum width=58mm] (head) at (3.70,16.40)
  {prediction MLP $f_{\rm out}$ $+$ slot-wise softmax};
\node[io, minimum width=46mm, draw=taskoverall!85!black, fill=taskoverall!12] (out) at (3.70,17.40)
  {predicted future mask $\hat{\bm M}_{t+1}$\\[-2pt]\scriptsize $K\times N$};

\draw[flow] (hfeat.west) -- ++(-1.35,0) |- (fuse.west);
\draw[flow] (hmask.west) -- ++(-2.85,0) |- (fuse.east);
\draw[flow] (fuse) -- (head);
\draw[flow] (head) -- (out);

% ==================================================================
% Compact horizontal Context--Query block at the upper right
% ==================================================================
\node[title] (cqtitle) at (12.20,18.72) {Context--Query Block};

\node[io, minimum width=20mm] (xin) at (9.90,17.70)
  {transition-block\\[-2pt]tokens};
\node[io, minimum width=20mm] (xout) at (15.10,17.70)
  {updated tokens};

\node[cell, minimum width=29mm, minimum height=9mm] (mhsa) at (9.90,16.35)
  {LayerNorm $\rightarrow$ self-attention\\[-2pt]RoPE $+$ context--query mask};
\node[add] (a1) at (11.75,16.35) {$+$};
\node[cell, minimum width=26mm, minimum height=9mm] (ffn) at (13.45,16.35)
  {LayerNorm $\rightarrow$ FFN\\[-2pt]$d\!\rightarrow\!4d\!\rightarrow\!d$, GELU};
\node[add] (a2) at (15.10,16.35) {$+$};

\draw[flow] (xin.south) -- (mhsa.north);
\draw[flow] (mhsa.east) -- (a1.west);
\draw[flow] (a1.east) -- (ffn.west);
\draw[flow] (ffn.east) -- (a2.west);
\draw[flow] (a2.north) -- (xout.south);
\draw[skip] (xin.east) -- ++(.50,0) -| (a1.north);
\draw[skip] (a1.south) -- ++(0,-.30) -| (a2.south);

\node[note, draw=black!45, densely dotted, rounded corners=2pt,
      text width=70mm, inner sep=2mm] (masknote) at (11.65,15.35)
  {attention mask: contexts attend to all contexts; each query attends to contexts and itself; distinct queries remain isolated};
\draw[link] (masknote.north) -- (mhsa.south);

\coordinate (cqleft) at (8.45,16.70);
\coordinate (cqright) at (16.55,16.70);
\coordinate (cqtop) at (12.20,19.02);
\coordinate (cqbottom) at (12.20,15.05);
\begin{scope}[on background layer]
  \node[detailpanel, fit=(cqleft)(cqright)(cqtop)(cqbottom)
        (cqtitle)(xin)(xout)(masknote), inner sep=1.5mm] (cqpanel) {};
\end{scope}

\end{tikzpicture}

